A Machine Learning Approach for Prosumer Management in Intraday Electricity Markets

Prosumer operators are dealing with extensive challenges to participate in short-term electricity markets while taking uncertainties into account. Challenges such as variation in demand, solar energy, wind power, and electricity prices as well as faster response time in intraday electricity markets. Machine learning approaches could resolve these challenges due to their ability to continuous learning of complex relations and providing a real-time response. Such approaches are applicable with presence of the high performance computing and big data. To tackle these challenges, a Markov decision process is proposed and solved with a reinforcement learning algorithm with proper observations and actions employing tabular Q-learning. Trained agent converges to a policy which is similar to the global optimal solution. It increases the prosumer's profit by 13.39% compared to the well-known stochastic optimization approach.

==> fig_demand_box.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.534313725490196,0.751960784313725,0.534313725490196}
\definecolor{color1}{rgb}{0.748039215686275,0.700980392156863,0.812745098039216}
\definecolor{color2}{rgb}{0.933823529411765,0.754411764705882,0.583823529411765}
\definecolor{color3}{rgb}{0.95,0.95,0.65}
\definecolor{color4}{rgb}{0.27843137254902,0.431372549019608,0.631372549019608}
\definecolor{color5}{rgb}{0.824509803921569,0.124509803921569,0.492156862745098}
\definecolor{color6}{rgb}{0.666666666666667,0.372549019607843,0.172549019607843}

\begin{groupplot}[group style={group size=2 by 2, vertical sep=1.4cm}, width = 0.25\textwidth,height = 0.25\textwidth]
\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
title={\scriptsize SE1},
xmajorgrids,
xmin=542.6, xmax=1871.4,xstep=500,
xtick style={color=white!33.33333333333333!black},
y dir=reverse,
y grid style={white},
% ylabel={\scriptsize Hours},
ymin=-0.5, ymax=23.5,
ytick style={color=white!33.33333333333333!black},
ytick={0,2,4,6,8,10,12,14,16,18,20,22},
yticklabels={00-01\!\!\!,\!\!\!02-03\!\!\!,\!\!\!04-05\!\!\!,\!\!\!06-07\!\!\!,\!\!\!08-09\!\!\!,\!\!\!10-11\!\!\!,\!\!\!12-13\!\!\!,\!\!\!14-15\!\!\!,\!\!\!16-17\!\!\!,\!\!\!18-19\!\!\!,\!\!\!20-21\!\!\!,\!\!\!22-23\!\!\!},
yticklabel style={font=\scriptsize}, 
xticklabel style = {font=\scriptsize ,rotate=90.0},
xtick={500,700,900,1100,1300,1500,1700,1900},
xticklabels={500\!\!\!,700\!\!\!,900\!\!\!,1\,100\!\!\!,1\,300\!\!\!,1\,500\!\!\!,1\,700\!\!\!,1\,900\!\!\!}
]
\path [draw=white!23.92156862745098!black, fill=color0, line width=0.7000000000000001pt]
(axis cs:934,-0.4)
--(axis cs:934,0.4)
--(axis cs:1199,0.4)
--(axis cs:1199,-0.4)
--(axis cs:934,-0.4)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color1, line width=0.7000000000000001pt]
(axis cs:924,0.6)
--(axis cs:924,1.4)
--(axis cs:1196,1.4)
--(axis cs:1196,0.6)
--(axis cs:924,0.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color2, line width=0.7000000000000001pt]
(axis cs:919.25,1.6)
--(axis cs:919.25,2.4)
--(axis cs:1203.75,2.4)
--(axis cs:1203.75,1.6)
--(axis cs:919.25,1.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color3, line width=0.7000000000000001pt]
(axis cs:905,2.6)
--(axis cs:905,3.4)
--(axis cs:1206,3.4)
--(axis cs:1206,2.6)
--(axis cs:905,2.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color4, line width=0.7000000000000001pt]
(axis cs:917,3.6)
--(axis cs:917,4.4)
--(axis cs:1220,4.4)
--(axis cs:1220,3.6)
--(axis cs:917,3.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color5, line width=0.7000000000000001pt]
(axis cs:944,4.6)
--(axis cs:944,5.4)
--(axis cs:1244,5.4)
--(axis cs:1244,4.6)
--(axis cs:944,4.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color6, line width=0.7000000000000001pt]
(axis cs:989,5.6)
--(axis cs:989,6.4)
--(axis cs:1327,6.4)
--(axis cs:1327,5.6)
--(axis cs:989,5.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=white!40.0!black, line width=0.7000000000000001pt]
(axis cs:1020,6.6)
--(axis cs:1020,7.4)
--(axis cs:1365,7.4)
--(axis cs:1365,6.6)
--(axis cs:1020,6.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color0, line width=0.7000000000000001pt]
(axis cs:1028,7.6)
--(axis cs:1028,8.4)
--(axis cs:1379,8.4)
--(axis cs:1379,7.6)
--(axis cs:1028,7.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color1, line width=0.7000000000000001pt]
(axis cs:1044,8.6)
--(axis cs:1044,9.4)
--(axis cs:1373,9.4)
--(axis cs:1373,8.6)
--(axis cs:1044,8.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color2, line width=0.7000000000000001pt]
(axis cs:1056,9.6)
--(axis cs:1056,10.4)
--(axis cs:1349,10.4)
--(axis cs:1349,9.6)
--(axis cs:1056,9.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color3, line width=0.7000000000000001pt]
(axis cs:1043,10.6)
--(axis cs:1043,11.4)
--(axis cs:1352,11.4)
--(axis cs:1352,10.6)
--(axis cs:1043,10.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color4, line width=0.7000000000000001pt]
(axis cs:1048,11.6)
--(axis cs:1048,12.4)
--(axis cs:1325,12.4)
--(axis cs:1325,11.6)
--(axis cs:1048,11.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color5, line width=0.7000000000000001pt]
(axis cs:1037,12.6)
--(axis cs:1037,13.4)
--(axis cs:1327,13.4)
--(axis cs:1327,12.6)
--(axis cs:1037,12.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color6, line width=0.7000000000000001pt]
(axis cs:1032,13.6)
--(axis cs:1032,14.4)
--(axis cs:1312,14.4)
--(axis cs:1312,13.6)
--(axis cs:1032,13.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=white!40.0!black, line width=0.7000000000000001pt]
(axis cs:1030,14.6)
--(axis cs:1030,15.4)
--(axis cs:1345,15.4)
--(axis cs:1345,14.6)
--(axis cs:1030,14.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color0, line width=0.7000000000000001pt]
(axis cs:1036,15.6)
--(axis cs:1036,16.4)
--(axis cs:1352,16.4)
--(axis cs:1352,15.6)
--(axis cs:1036,15.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color1, line width=0.7000000000000001pt]
(axis cs:1045,16.6)
--(axis cs:1045,17.4)
--(axis cs:1328,17.4)
--(axis cs:1328,16.6)
--(axis cs:1045,16.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color2, line width=0.7000000000000001pt]
(axis cs:1045,17.6)
--(axis cs:1045,18.4)
--(axis cs:1336,18.4)
--(axis cs:1336,17.6)
--(axis cs:1045,17.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color3, line width=0.7000000000000001pt]
(axis cs:1037,18.6)
--(axis cs:1037,19.4)
--(axis cs:1322,19.4)
--(axis cs:1322,18.6)
--(axis cs:1037,18.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color4, line width=0.7000000000000001pt]
(axis cs:1016,19.6)
--(axis cs:1016,20.4)
--(axis cs:1307,20.4)
--(axis cs:1307,19.6)
--(axis cs:1016,19.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color5, line width=0.7000000000000001pt]
(axis cs:1013,20.6)
--(axis cs:1013,21.4)
--(axis cs:1295,21.4)
--(axis cs:1295,20.6)
--(axis cs:1013,20.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color6, line width=0.7000000000000001pt]
(axis cs:971,21.6)
--(axis cs:971,22.4)
--(axis cs:1261,22.4)
--(axis cs:1261,21.6)
--(axis cs:971,21.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=white!40.0!black, line width=0.7000000000000001pt]
(axis cs:938,22.6)
--(axis cs:938,23.4)
--(axis cs:1224,23.4)
--(axis cs:1224,22.6)
--(axis cs:938,22.6)
--cycle;
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
934 0
687 0
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1199 0
1534 0
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
687 -0.2
687 0.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1534 -0.2
1534 0.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
924 1
678 1
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1196 1
1504 1
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
678 0.8
678 1.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1504 0.8
1504 1.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
919.25 2
701 2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1203.75 2
1507 2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
701 1.8
701 2.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1507 1.8
1507 2.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
905 3
689 3
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1206 3
1531 3
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
689 2.8
689 3.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1531 2.8
1531 3.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
917 4
654 4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1220 4
1564 4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
654 3.8
654 4.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1564 3.8
1564 4.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
944 5
603 5
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1244 5
1637 5
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
603 4.8
603 5.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1637 4.8
1637 5.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
989 6
779 6
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1327 6
1754 6
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
779 5.8
779 6.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1754 5.8
1754 6.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1020 7
783 7
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1365 7
1811 7
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
783 6.8
783 7.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1811 6.8
1811 7.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1028 8
745 8
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1379 8
1789 8
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
745 7.8
745 8.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1789 7.8
1789 8.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1044 9
696 9
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1373 9
1760 9
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
696 8.8
696 9.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1760 8.8
1760 9.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1056 10
827 10
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1349 10
1701 10
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
827 9.8
827 10.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1701 9.8
1701 10.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1043 11
855 11
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1352 11
1735 11
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
855 10.8
855 11.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1735 10.8
1735 11.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1048 12
858 12
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1325 12
1683 12
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
858 11.8
858 12.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1683 11.8
1683 12.2
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks]
table {%
1769 12
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1037 13
862 13
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1327 13
1684 13
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
862 12.8
862 13.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1684 12.8
1684 13.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1032 14
851 14
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1312 14
1723 14
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
851 13.8
851 14.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1723 13.8
1723 14.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1030 15
803 15
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1345 15
1743 15
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
803 14.8
803 15.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1743 14.8
1743 15.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1036 16
821 16
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1352 16
1714 16
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
821 15.8
821 16.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1714 15.8
1714 16.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1045 17
797 17
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1328 17
1747 17
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
797 16.8
797 17.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1747 16.8
1747 17.2
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks]
table {%
1760 17
1759 17
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1045 18
809 18
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1336 18
1763 18
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
809 17.8
809 18.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1763 17.8
1763 18.2
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks]
table {%
1794 18
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1037 19
811 19
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1322 19
1721 19
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
811 18.8
811 19.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1721 18.8
1721 19.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1016 20
807 20
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1307 20
1632 20
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
807 19.8
807 20.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1632 19.8
1632 20.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1013 21
739 21
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1295 21
1636 21
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
739 20.8
739 21.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1636 20.8
1636 21.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
971 22
709 22
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1261 22
1656 22
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
709 21.8
709 22.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1656 21.8
1656 22.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
938 23
663 23
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1224 23
1520 23
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
663 22.8
663 23.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1520 22.8
1520 23.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1038 -0.4
1038 0.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1041 0.6
1041 1.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1046 1.6
1046 2.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1044 2.6
1044 3.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1049 3.6
1049 4.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1072 4.6
1072 5.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1137 5.6
1137 6.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1160 6.6
1160 7.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1176 7.6
1176 8.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1198 8.6
1198 9.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1179 9.6
1179 10.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1161 10.6
1161 11.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1164 11.6
1164 12.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1152 12.6
1152 13.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1125 13.6
1125 14.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1142 14.6
1142 15.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1155 15.6
1155 16.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1168 16.6
1168 17.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1179 17.6
1179 18.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1165 18.6
1165 19.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1144 19.6
1144 20.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1129 20.6
1129 21.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1082 21.6
1082 22.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1071 22.6
1071 23.4
};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
title={\scriptsize SE2},
xmajorgrids,
xmin=549.1, xmax=6420.9,
xtick style={color=white!33.33333333333333!black},
y dir=reverse,
y grid style={white},
% ylabel={\scriptsize Hours},
ymin=-0.5, ymax=23.5,
ytick style={color=white!33.33333333333333!black},
ytick={0,2,4,6,8,10,12,14,16,18,20,22},
yticklabels={00-01\!\!\!,02-03\!\!\!,04-05\!\!\!,06-07\!\!\!,08-09\!\!\!,10-11\!\!\!,12-13\!\!\!,14-15\!\!\!,16-17\!\!\!,18-19\!\!\!,20-21\!\!\!,22-23\!\!\!}, yticklabel style={font=\scriptsize}, 
xticklabel style = {font=\scriptsize ,rotate=90.0},
xtick={500,1500,2500,3500,4500,5500,6500},
xticklabels={500\!\!\!,1\,500\!\!\!,2\,500\!\!\!,3\,500\!\!\!,4\,500\!\!\!,5\,500\!\!\!,6\,500\!\!\!}
]
\path [draw=white!23.92156862745098!black, fill=color0, line width=0.7000000000000001pt]
(axis cs:1386,-0.4)
--(axis cs:1386,0.4)
--(axis cs:1909,0.4)
--(axis cs:1909,-0.4)
--(axis cs:1386,-0.4)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color1, line width=0.7000000000000001pt]
(axis cs:1380,0.6)
--(axis cs:1380,1.4)
--(axis cs:1875,1.4)
--(axis cs:1875,0.6)
--(axis cs:1380,0.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color2, line width=0.7000000000000001pt]
(axis cs:1366,1.6)
--(axis cs:1366,2.4)
--(axis cs:1902.5,2.4)
--(axis cs:1902.5,1.6)
--(axis cs:1366,1.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color3, line width=0.7000000000000001pt]
(axis cs:1344,2.6)
--(axis cs:1344,3.4)
--(axis cs:1890,3.4)
--(axis cs:1890,2.6)
--(axis cs:1344,2.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color4, line width=0.7000000000000001pt]
(axis cs:1342,3.6)
--(axis cs:1342,4.4)
--(axis cs:1912,4.4)
--(axis cs:1912,3.6)
--(axis cs:1342,3.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color5, line width=0.7000000000000001pt]
(axis cs:1379,4.6)
--(axis cs:1379,5.4)
--(axis cs:1996,5.4)
--(axis cs:1996,4.6)
--(axis cs:1379,4.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color6, line width=0.7000000000000001pt]
(axis cs:1477,5.6)
--(axis cs:1477,6.4)
--(axis cs:2140,6.4)
--(axis cs:2140,5.6)
--(axis cs:1477,5.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=white!40.0!black, line width=0.7000000000000001pt]
(axis cs:1581,6.6)
--(axis cs:1581,7.4)
--(axis cs:2201,7.4)
--(axis cs:2201,6.6)
--(axis cs:1581,6.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color0, line width=0.7000000000000001pt]
(axis cs:1654,7.6)
--(axis cs:1654,8.4)
--(axis cs:2221,8.4)
--(axis cs:2221,7.6)
--(axis cs:1654,7.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color1, line width=0.7000000000000001pt]
(axis cs:1678,8.6)
--(axis cs:1678,9.4)
--(axis cs:2230,9.4)
--(axis cs:2230,8.6)
--(axis cs:1678,8.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color2, line width=0.7000000000000001pt]
(axis cs:1679,9.6)
--(axis cs:1679,10.4)
--(axis cs:2212,10.4)
--(axis cs:2212,9.6)
--(axis cs:1679,9.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color3, line width=0.7000000000000001pt]
(axis cs:1645,10.6)
--(axis cs:1645,11.4)
--(axis cs:2217,11.4)
--(axis cs:2217,10.6)
--(axis cs:1645,10.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color4, line width=0.7000000000000001pt]
(axis cs:1631,11.6)
--(axis cs:1631,12.4)
--(axis cs:2192,12.4)
--(axis cs:2192,11.6)
--(axis cs:1631,11.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color5, line width=0.7000000000000001pt]
(axis cs:1619,12.6)
--(axis cs:1619,13.4)
--(axis cs:2153,13.4)
--(axis cs:2153,12.6)
--(axis cs:1619,12.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color6, line width=0.7000000000000001pt]
(axis cs:1598,13.6)
--(axis cs:1598,14.4)
--(axis cs:2143,14.4)
--(axis cs:2143,13.6)
--(axis cs:1598,13.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=white!40.0!black, line width=0.7000000000000001pt]
(axis cs:1604,14.6)
--(axis cs:1604,15.4)
--(axis cs:2193,15.4)
--(axis cs:2193,14.6)
--(axis cs:1604,14.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color0, line width=0.7000000000000001pt]
(axis cs:1608,15.6)
--(axis cs:1608,16.4)
--(axis cs:2236,16.4)
--(axis cs:2236,15.6)
--(axis cs:1608,15.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color1, line width=0.7000000000000001pt]
(axis cs:1648,16.6)
--(axis cs:1648,17.4)
--(axis cs:2263,17.4)
--(axis cs:2263,16.6)
--(axis cs:1648,16.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color2, line width=0.7000000000000001pt]
(axis cs:1628,17.6)
--(axis cs:1628,18.4)
--(axis cs:2236,18.4)
--(axis cs:2236,17.6)
--(axis cs:1628,17.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color3, line width=0.7000000000000001pt]
(axis cs:1598,18.6)
--(axis cs:1598,19.4)
--(axis cs:2202,19.4)
--(axis cs:2202,18.6)
--(axis cs:1598,18.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color4, line width=0.7000000000000001pt]
(axis cs:1573,19.6)
--(axis cs:1573,20.4)
--(axis cs:2156,20.4)
--(axis cs:2156,19.6)
--(axis cs:1573,19.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color5, line width=0.7000000000000001pt]
(axis cs:1533,20.6)
--(axis cs:1533,21.4)
--(axis cs:2108,21.4)
--(axis cs:2108,20.6)
--(axis cs:1533,20.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color6, line width=0.7000000000000001pt]
(axis cs:1501,21.6)
--(axis cs:1501,22.4)
--(axis cs:2039,22.4)
--(axis cs:2039,21.6)
--(axis cs:1501,21.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=white!40.0!black, line width=0.7000000000000001pt]
(axis cs:1436,22.6)
--(axis cs:1436,23.4)
--(axis cs:1948,23.4)
--(axis cs:1948,22.6)
--(axis cs:1436,22.6)
--cycle;
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1386 0
994 0
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1909 0
2630 0
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
994 -0.2
994 0.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2630 -0.2
2630 0.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1380 1
1024 1
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1875 1
2532 1
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1024 0.8
1024 1.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2532 0.8
2532 1.2
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks]
table {%
2701 1
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1366 2
977 2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1902.5 2
2669 2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
977 1.8
977 2.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2669 1.8
2669 2.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1344 3
1057 3
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1890 3
2687 3
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1057 2.8
1057 3.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2687 2.8
2687 3.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1342 4
953 4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1912 4
2705 4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
953 3.8
953 4.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2705 3.8
2705 4.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1379 5
890 5
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1996 5
2690 5
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
890 4.8
890 5.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2690 4.8
2690 5.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1477 6
816 6
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2140 6
2958 6
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
816 5.8
816 6.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2958 5.8
2958 6.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1581 7
1003 7
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2201 7
3055 7
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1003 6.8
1003 7.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3055 6.8
3055 7.2
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks]
table {%
3166 7
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1654 8
1078 8
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2221 8
3017 8
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1078 7.8
1078 8.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3017 7.8
3017 8.2
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks]
table {%
3238 8
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1678 9
1269 9
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2230 9
3029 9
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1269 8.8
1269 9.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3029 8.8
3029 9.2
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks]
table {%
3178 9
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1679 10
1262 10
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2212 10
3004 10
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1262 9.8
1262 10.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3004 9.8
3004 10.2
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks]
table {%
3295 10
3012 10
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1645 11
1267 11
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2217 11
3059 11
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1267 10.8
1267 11.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3059 10.8
3059 11.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1631 12
1274 12
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2192 12
2969 12
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1274 11.8
1274 12.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2969 11.8
2969 12.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1619 13
1245 13
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2153 13
2821 13
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1245 12.8
1245 13.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2821 12.8
2821 13.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1598 14
1302 14
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2143 14
2853 14
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1302 13.8
1302 14.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2853 13.8
2853 14.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1604 15
1274 15
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2193 15
2916 15
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1274 14.8
1274 15.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2916 14.8
2916 15.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1608 16
1292 16
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2236 16
3028 16
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1292 15.8
1292 16.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3028 15.8
3028 16.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1648 17
1267 17
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2263 17
3137 17
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1267 16.8
1267 17.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3137 16.8
3137 17.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1628 18
1289 18
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2236 18
3047 18
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1289 17.8
1289 18.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3047 17.8
3047 18.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1598 19
1328 19
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2202 19
2915 19
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1328 18.8
1328 19.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2915 18.8
2915 19.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1573 20
1271 20
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2156 20
2831 20
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1271 19.8
1271 20.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2831 19.8
2831 20.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1533 21
1124 21
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2108 21
2847 21
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1124 20.8
1124 21.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2847 20.8
2847 21.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1501 22
1199 22
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2039 22
2753 22
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1199 21.8
1199 22.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2753 21.8
2753 22.2
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks]
table {%
6154 22
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1436 23
1154 23
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1948 23
2592 23
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1154 22.8
1154 23.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2592 22.8
2592 23.2
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks]
table {%
3182 23
5790 23
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1652 -0.4
1652 0.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1645 0.6
1645 1.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1646 1.6
1646 2.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1634 2.6
1634 3.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1608 3.6
1608 4.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1686 4.6
1686 5.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1803 5.6
1803 6.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1875 6.6
1875 7.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1935 7.6
1935 8.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1919 8.6
1919 9.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1920 9.6
1920 10.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1902 10.6
1902 11.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1860 11.6
1860 12.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1830 12.6
1830 13.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1834 13.6
1834 14.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1825 14.6
1825 15.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1856 15.6
1856 16.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1910 16.6
1910 17.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1884 17.6
1884 18.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1894 18.6
1894 19.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1856 19.6
1856 20.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1815 20.6
1815 21.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1762 21.6
1762 22.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1694 22.6
1694 23.4
};

\nextgroupplot[scaled ticks=false,
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
title={\scriptsize SE3},
xmajorgrids,
xmin=4907.95, xmax=16855.05,
xtick style={font=\scriptsize ,color=white!33.33333333333333!black},
y dir=reverse,
y grid style={white},
% ylabel={\scriptsize Hours},
ymin=-0.5, ymax=23.5,
ytick style={color=white!33.33333333333333!black},
ytick={0,2,4,6,8,10,12,14,16,18,20,22},
yticklabels={00-01\!\!\!,02-03\!\!\!,04-05\!\!\!,06-07\!\!\!,08-09\!\!\!,10-11\!\!\!,12-13\!\!\!,14-15\!\!\!,16-17\!\!\!,18-19\!\!\!,20-21\!\!\!,22-23\!\!\!}, yticklabel style={font=\scriptsize}, 
xticklabel style = {font=\scriptsize ,rotate=90.0},
xtick={4500,7000,9500,12000,14500,17000},
xticklabels={4\,500\!\!\!,7\,000\!\!\!,9\,500\!\!\!,12\,000\!\!\!,14\,500\!\!\!,17\,000\!\!\!}
]
\path [draw=white!23.92156862745098!black, fill=color0, line width=0.7000000000000001pt]
(axis cs:7078,-0.4)
--(axis cs:7078,0.4)
--(axis cs:9748,0.4)
--(axis cs:9748,-0.4)
--(axis cs:7078,-0.4)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color1, line width=0.7000000000000001pt]
(axis cs:6849,0.6)
--(axis cs:6849,1.4)
--(axis cs:9597,1.4)
--(axis cs:9597,0.6)
--(axis cs:6849,0.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color2, line width=0.7000000000000001pt]
(axis cs:6742.75,1.6)
--(axis cs:6742.75,2.4)
--(axis cs:9560.75,2.4)
--(axis cs:9560.75,1.6)
--(axis cs:6742.75,1.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color3, line width=0.7000000000000001pt]
(axis cs:6703,2.6)
--(axis cs:6703,3.4)
--(axis cs:9620,3.4)
--(axis cs:9620,2.6)
--(axis cs:6703,2.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color4, line width=0.7000000000000001pt]
(axis cs:6689,3.6)
--(axis cs:6689,4.4)
--(axis cs:9707,4.4)
--(axis cs:9707,3.6)
--(axis cs:6689,3.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color5, line width=0.7000000000000001pt]
(axis cs:6895,4.6)
--(axis cs:6895,5.4)
--(axis cs:10128,5.4)
--(axis cs:10128,4.6)
--(axis cs:6895,4.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color6, line width=0.7000000000000001pt]
(axis cs:7664,5.6)
--(axis cs:7664,6.4)
--(axis cs:11178,6.4)
--(axis cs:11178,5.6)
--(axis cs:7664,5.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=white!40.0!black, line width=0.7000000000000001pt]
(axis cs:8492,6.6)
--(axis cs:8492,7.4)
--(axis cs:12075,7.4)
--(axis cs:12075,6.6)
--(axis cs:8492,6.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color0, line width=0.7000000000000001pt]
(axis cs:8859,7.6)
--(axis cs:8859,8.4)
--(axis cs:12223,8.4)
--(axis cs:12223,7.6)
--(axis cs:8859,7.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color1, line width=0.7000000000000001pt]
(axis cs:8961,8.6)
--(axis cs:8961,9.4)
--(axis cs:12190,9.4)
--(axis cs:12190,8.6)
--(axis cs:8961,8.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color2, line width=0.7000000000000001pt]
(axis cs:9060,9.6)
--(axis cs:9060,10.4)
--(axis cs:12101,10.4)
--(axis cs:12101,9.6)
--(axis cs:9060,9.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color3, line width=0.7000000000000001pt]
(axis cs:9100,10.6)
--(axis cs:9100,11.4)
--(axis cs:12047,11.4)
--(axis cs:12047,10.6)
--(axis cs:9100,10.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color4, line width=0.7000000000000001pt]
(axis cs:9068,11.6)
--(axis cs:9068,12.4)
--(axis cs:11937,12.4)
--(axis cs:11937,11.6)
--(axis cs:9068,11.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color5, line width=0.7000000000000001pt]
(axis cs:8955,12.6)
--(axis cs:8955,13.4)
--(axis cs:11797,13.4)
--(axis cs:11797,12.6)
--(axis cs:8955,12.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color6, line width=0.7000000000000001pt]
(axis cs:8865,13.6)
--(axis cs:8865,14.4)
--(axis cs:11712,14.4)
--(axis cs:11712,13.6)
--(axis cs:8865,13.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=white!40.0!black, line width=0.7000000000000001pt]
(axis cs:8766,14.6)
--(axis cs:8766,15.4)
--(axis cs:11886,15.4)
--(axis cs:11886,14.6)
--(axis cs:8766,14.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color0, line width=0.7000000000000001pt]
(axis cs:8613,15.6)
--(axis cs:8613,16.4)
--(axis cs:12070,16.4)
--(axis cs:12070,15.6)
--(axis cs:8613,15.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color1, line width=0.7000000000000001pt]
(axis cs:8781,16.6)
--(axis cs:8781,17.4)
--(axis cs:12342,17.4)
--(axis cs:12342,16.6)
--(axis cs:8781,16.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color2, line width=0.7000000000000001pt]
(axis cs:8723,17.6)
--(axis cs:8723,18.4)
--(axis cs:12334,18.4)
--(axis cs:12334,17.6)
--(axis cs:8723,17.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color3, line width=0.7000000000000001pt]
(axis cs:8676,18.6)
--(axis cs:8676,19.4)
--(axis cs:12090,19.4)
--(axis cs:12090,18.6)
--(axis cs:8676,18.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color4, line width=0.7000000000000001pt]
(axis cs:8531,19.6)
--(axis cs:8531,20.4)
--(axis cs:11673,20.4)
--(axis cs:11673,19.6)
--(axis cs:8531,19.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color5, line width=0.7000000000000001pt]
(axis cs:8249,20.6)
--(axis cs:8249,21.4)
--(axis cs:11150,21.4)
--(axis cs:11150,20.6)
--(axis cs:8249,20.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color6, line width=0.7000000000000001pt]
(axis cs:7865,21.6)
--(axis cs:7865,22.4)
--(axis cs:10597,22.4)
--(axis cs:10597,21.6)
--(axis cs:7865,21.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=white!40.0!black, line width=0.7000000000000001pt]
(axis cs:7403,22.6)
--(axis cs:7403,23.4)
--(axis cs:10101,23.4)
--(axis cs:10101,22.6)
--(axis cs:7403,22.6)
--cycle;
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
7078 0
6015 0
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
9748 0
12660 0
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6015 -0.2
6015 0.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
12660 -0.2
12660 0.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6849 1
5831 1
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
9597 1
12402 1
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
5831 0.8
5831 1.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
12402 0.8
12402 1.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6742.75 2
5754 2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
9560.75 2
12348 2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
5754 1.8
5754 2.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
12348 1.8
12348 2.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6703 3
5536 3
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
9620 3
12402 3
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
5536 2.8
5536 3.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
12402 2.8
12402 3.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6689 4
5451 4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
9707 4
12676 4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
5451 3.8
5451 4.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
12676 3.8
12676 4.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6895 5
5501 5
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
10128 5
13266 5
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
5501 4.8
5501 5.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
13266 4.8
13266 5.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
7664 6
5482 6
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
11178 6
14659 6
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
5482 5.8
5482 6.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
14659 5.8
14659 6.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
8492 7
5719 7
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
12075 7
15785 7
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
5719 6.8
5719 7.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
15785 6.8
15785 7.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
8859 8
6156 8
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
12223 8
15982 8
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6156 7.8
6156 8.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
15982 7.8
15982 8.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
8961 9
6592 9
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
12190 9
15891 9
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6592 8.8
6592 9.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
15891 8.8
15891 9.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
9060 10
6864 10
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
12101 10
15925 10
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6864 9.8
6864 10.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
15925 9.8
15925 10.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
9100 11
7039 11
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
12047 11
15833 11
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
7039 10.8
7039 11.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
15833 10.8
15833 11.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
9068 12
6989 12
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
11937 12
15650 12
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6989 11.8
6989 12.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
15650 11.8
15650 12.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
8955 13
6985 13
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
11797 13
15588 13
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6985 12.8
6985 13.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
15588 12.8
15588 13.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
8865 14
6927 14
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
11712 14
15534 14
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6927 13.8
6927 14.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
15534 13.8
15534 14.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
8766 15
6835 15
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
11886 15
15533 15
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6835 14.8
6835 15.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
15533 14.8
15533 15.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
8613 16
6841 16
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
12070 16
15865 16
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6841 15.8
6841 16.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
15865 15.8
15865 16.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
8781 17
6964 17
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
12342 17
16312 17
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6964 16.8
6964 17.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
16312 16.8
16312 17.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
8723 18
7004 18
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
12334 18
16085 18
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
7004 17.8
7004 18.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
16085 17.8
16085 18.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
8676 19
6952 19
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
12090 19
15678 19
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6952 18.8
6952 19.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
15678 18.8
15678 19.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
8531 20
6786 20
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
11673 20
15152 20
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6786 19.8
6786 20.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
15152 19.8
15152 20.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
8249 21
6733 21
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
11150 21
14452 21
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6733 20.8
6733 21.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
14452 20.8
14452 21.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
7865 22
6693 22
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
10597 22
13730 22
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6693 21.8
6693 22.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
13730 21.8
13730 22.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
7403 23
6355 23
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
10101 23
13125 23
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
6355 22.8
6355 23.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
13125 22.8
13125 23.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
8188 -0.4
8188 0.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
7983 0.6
7983 1.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
7959.5 1.6
7959.5 2.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
7945 2.6
7945 3.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
8045 3.6
8045 4.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
8367 4.6
8367 5.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
9267 5.6
9267 6.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
9937 6.6
9937 7.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
10201 7.6
10201 8.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
10280 8.6
10280 9.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
10257 9.6
10257 10.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
10135 10.6
10135 11.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
10040 11.6
10040 12.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
9910 12.6
9910 13.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
9808 13.6
9808 14.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
9755 14.6
9755 15.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
9767 15.6
9767 16.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
9912 16.6
9912 17.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
10052 17.6
10052 18.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
10106 18.6
10106 19.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
9929 19.6
9929 20.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
9522 20.6
9522 21.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
8978 21.6
8978 22.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
8471 22.6
8471 23.4
};

\nextgroupplot[
axis background/.style={fill=white!89.80392156862746!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
title={\scriptsize SE4},
xmajorgrids,
xmin=226.95, xmax=4650.05,
xtick style={color=white!33.33333333333333!black},
y dir=reverse,
y grid style={white},
% ylabel={\scriptsize Hours},
ymin=-0.5, ymax=23.5,
ytick style={color=white!33.33333333333333!black},
ytick={0,2,4,6,8,10,12,14,16,18,20,22},
yticklabels={00-01\!\!\!,02-03\!\!\!,04-05\!\!\!,06-07\!\!\!,08-09\!\!\!,10-11\!\!\!,12-13\!\!\!,14-15\!\!\!,16-17\!\!\!,18-19\!\!\!,20-21\!\!\!,22-23\!\!\!}, yticklabel style={font=\scriptsize}, xticklabel style = {font=\scriptsize ,rotate=90.0},
xtick={200,700,1200,1700,2200,2700,3200,3700,4200,4700},
xticklabels={200\!\!\!,700\!\!\!,1\,200\!\!\!,1\,700\!\!\!,2\,200\!\!\!,2\,700\!\!\!,3\,200\!\!\!,3\,700\!\!\!,4\,200\!\!\!,4\,700\!\!\!}
]
\path [draw=white!23.92156862745098!black, fill=color0, line width=0.7000000000000001pt]
(axis cs:1897,-0.4)
--(axis cs:1897,0.4)
--(axis cs:2628,0.4)
--(axis cs:2628,-0.4)
--(axis cs:1897,-0.4)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color1, line width=0.7000000000000001pt]
(axis cs:1827,0.6)
--(axis cs:1827,1.4)
--(axis cs:2572,1.4)
--(axis cs:2572,0.6)
--(axis cs:1827,0.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color2, line width=0.7000000000000001pt]
(axis cs:1798.75,1.6)
--(axis cs:1798.75,2.4)
--(axis cs:2571.5,2.4)
--(axis cs:2571.5,1.6)
--(axis cs:1798.75,1.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color3, line width=0.7000000000000001pt]
(axis cs:1795,2.6)
--(axis cs:1795,3.4)
--(axis cs:2590,3.4)
--(axis cs:2590,2.6)
--(axis cs:1795,2.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color4, line width=0.7000000000000001pt]
(axis cs:1803,3.6)
--(axis cs:1803,4.4)
--(axis cs:2632,4.4)
--(axis cs:2632,3.6)
--(axis cs:1803,3.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color5, line width=0.7000000000000001pt]
(axis cs:1869,4.6)
--(axis cs:1869,5.4)
--(axis cs:2774,5.4)
--(axis cs:2774,4.6)
--(axis cs:1869,4.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color6, line width=0.7000000000000001pt]
(axis cs:2116,5.6)
--(axis cs:2116,6.4)
--(axis cs:3075,6.4)
--(axis cs:3075,5.6)
--(axis cs:2116,5.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=white!40.0!black, line width=0.7000000000000001pt]
(axis cs:2368,6.6)
--(axis cs:2368,7.4)
--(axis cs:3396,7.4)
--(axis cs:3396,6.6)
--(axis cs:2368,6.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color0, line width=0.7000000000000001pt]
(axis cs:2525,7.6)
--(axis cs:2525,8.4)
--(axis cs:3478,8.4)
--(axis cs:3478,7.6)
--(axis cs:2525,7.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color1, line width=0.7000000000000001pt]
(axis cs:2555,8.6)
--(axis cs:2555,9.4)
--(axis cs:3460,9.4)
--(axis cs:3460,8.6)
--(axis cs:2555,8.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color2, line width=0.7000000000000001pt]
(axis cs:2579,9.6)
--(axis cs:2579,10.4)
--(axis cs:3431,10.4)
--(axis cs:3431,9.6)
--(axis cs:2579,9.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color3, line width=0.7000000000000001pt]
(axis cs:2584,10.6)
--(axis cs:2584,11.4)
--(axis cs:3395,11.4)
--(axis cs:3395,10.6)
--(axis cs:2584,10.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color4, line width=0.7000000000000001pt]
(axis cs:2529,11.6)
--(axis cs:2529,12.4)
--(axis cs:3341,12.4)
--(axis cs:3341,11.6)
--(axis cs:2529,11.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color5, line width=0.7000000000000001pt]
(axis cs:2495,12.6)
--(axis cs:2495,13.4)
--(axis cs:3308,13.4)
--(axis cs:3308,12.6)
--(axis cs:2495,12.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color6, line width=0.7000000000000001pt]
(axis cs:2437,13.6)
--(axis cs:2437,14.4)
--(axis cs:3251,14.4)
--(axis cs:3251,13.6)
--(axis cs:2437,13.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=white!40.0!black, line width=0.7000000000000001pt]
(axis cs:2412,14.6)
--(axis cs:2412,15.4)
--(axis cs:3262,15.4)
--(axis cs:3262,14.6)
--(axis cs:2412,14.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color0, line width=0.7000000000000001pt]
(axis cs:2391,15.6)
--(axis cs:2391,16.4)
--(axis cs:3303,16.4)
--(axis cs:3303,15.6)
--(axis cs:2391,15.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color1, line width=0.7000000000000001pt]
(axis cs:2443,16.6)
--(axis cs:2443,17.4)
--(axis cs:3430,17.4)
--(axis cs:3430,16.6)
--(axis cs:2443,16.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color2, line width=0.7000000000000001pt]
(axis cs:2444,17.6)
--(axis cs:2444,18.4)
--(axis cs:3431,18.4)
--(axis cs:3431,17.6)
--(axis cs:2444,17.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color3, line width=0.7000000000000001pt]
(axis cs:2414,18.6)
--(axis cs:2414,19.4)
--(axis cs:3325,19.4)
--(axis cs:3325,18.6)
--(axis cs:2414,18.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color4, line width=0.7000000000000001pt]
(axis cs:2364,19.6)
--(axis cs:2364,20.4)
--(axis cs:3202,20.4)
--(axis cs:3202,19.6)
--(axis cs:2364,19.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color5, line width=0.7000000000000001pt]
(axis cs:2305,20.6)
--(axis cs:2305,21.4)
--(axis cs:3028,21.4)
--(axis cs:3028,20.6)
--(axis cs:2305,20.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=color6, line width=0.7000000000000001pt]
(axis cs:2178,21.6)
--(axis cs:2178,22.4)
--(axis cs:2864,22.4)
--(axis cs:2864,21.6)
--(axis cs:2178,21.6)
--cycle;
\path [draw=white!23.92156862745098!black, fill=white!40.0!black, line width=0.7000000000000001pt]
(axis cs:2016,22.6)
--(axis cs:2016,23.4)
--(axis cs:2715,23.4)
--(axis cs:2715,22.6)
--(axis cs:2016,22.6)
--cycle;
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1897 0
1597 0
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2628 0
3278 0
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1597 -0.2
1597 0.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3278 -0.2
3278 0.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1827 1
1522 1
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2572 1
3194 1
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1522 0.8
1522 1.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3194 0.8
3194 1.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1798.75 2
1479 2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2571.5 2
3174 2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1479 1.8
1479 2.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3174 1.8
3174 2.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1795 3
1478 3
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2590 3
3203 3
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1478 2.8
1478 3.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3203 2.8
3203 3.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1803 4
1466 4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2632 4
3288 4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1466 3.8
1466 4.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3288 3.8
3288 4.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1869 5
1424 5
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2774 5
3494 5
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1424 4.8
1424 5.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3494 4.8
3494 5.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2116 6
1439 6
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3075 6
3909 6
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1439 5.8
1439 6.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3909 5.8
3909 6.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2368 7
1528 7
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3396 7
4264 7
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1528 6.8
1528 7.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
4264 6.8
4264 7.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2525 8
1667 8
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3478 8
4370 8
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1667 7.8
1667 8.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
4370 7.8
4370 8.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2555 9
1761 9
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3460 9
4406 9
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1761 8.8
1761 9.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
4406 8.8
4406 9.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2579 10
1890 10
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3431 10
4449 10
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1890 9.8
1890 10.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
4449 9.8
4449 10.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2584 11
1844 11
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3395 11
4443 11
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1844 10.8
1844 11.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
4443 10.8
4443 11.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2529 12
1908 12
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3341 12
4387 12
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1908 11.8
1908 12.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
4387 11.8
4387 12.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2495 13
1867 13
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3308 13
4361 13
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1867 12.8
1867 13.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
4361 12.8
4361 13.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2437 14
1824 14
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3251 14
4285 14
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1824 13.8
1824 14.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
4285 13.8
4285 14.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2412 15
1814 15
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3262 15
4260 15
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1814 14.8
1814 15.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
4260 14.8
4260 15.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2391 16
1850 16
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3303 16
4297 16
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1850 15.8
1850 16.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
4297 15.8
4297 16.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2443 17
1912 17
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3430 17
4365 17
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1912 16.8
1912 17.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
4365 16.8
4365 17.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2444 18
1919 18
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3431 18
4275 18
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1919 17.8
1919 18.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
4275 17.8
4275 18.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2414 19
1840 19
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3325 19
4120 19
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1840 18.8
1840 19.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
4120 18.8
4120 19.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2364 20
1801 20
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3202 20
4004 20
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1801 19.8
1801 20.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
4004 19.8
4004 20.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2305 21
1749 21
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3028 21
3881 21
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1749 20.8
1749 21.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3881 20.8
3881 21.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2178 22
1798 22
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2864 22
3694 22
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1798 21.8
1798 22.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3694 21.8
3694 22.2
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks]
table {%
455 22
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2016 23
1740 23
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2715 23
3467 23
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
1740 22.8
1740 23.2
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
3467 22.8
3467 23.2
};
\addplot [black, mark=diamond*, mark size=2, mark options={solid,fill=white!23.92156862745098!black}, only marks]
table {%
428 23
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2180 -0.4
2180 0.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2138 0.6
2138 1.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2103.5 1.6
2103.5 2.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2130 2.6
2130 3.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2134 3.6
2134 4.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2270 4.6
2270 5.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2549 5.6
2549 6.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2822 6.6
2822 7.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2910 7.6
2910 8.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2906 8.6
2906 9.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2926 9.6
2926 10.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2891 10.6
2891 11.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2841 11.6
2841 12.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2815 12.6
2815 13.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2781 13.6
2781 14.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2740 14.6
2740 15.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2703 15.6
2703 16.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2755 16.6
2755 17.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2764 17.6
2764 18.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2814 18.6
2814 19.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2735 19.6
2735 20.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2598 20.6
2598 21.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2464 21.6
2464 22.4
};
\addplot [line width=0.7000000000000001pt, white!23.92156862745098!black]
table {%
2297 22.6
2297 23.4
};
\end{groupplot}

\end{tikzpicture}


==> result_convergence.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=color0},
tick align=outside,
tick pos=left,
title={\scriptsize Convergence Rate},
x grid style={white},
xlabel={\scriptsize Number of Scenarios},
xmajorgrids,
xmin=1, xmax=40,
xtick style={color=white!15!black},
% xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40},
xtick={2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40},
xticklabel style = {font=\scriptsize ,rotate=90.0},
% xticklabels={00-01\!\!,02-03\!\!,04-05\!\!,06-07\!\!,08-09\!\!,10-11\!\!,12-13\!\!,14-15\!\!,16-17\!\!,18-19\!\!,20-21\!\!,22-23\!\!,00-01\!\!,02-03\!\!,04-05\!\!,06-07\!\!,08-09\!\!,10-11\!\!,12-13\!\!,14-15\!\!,16-17\!\!,18-19\!\!,20-21\!\!,22-23\!\!},
y grid style={white},
ylabel={\scriptsize OC (\EUR{})},
ymajorgrids,
ymin=0, ymax=1000,
yticklabel style = {font=\scriptsize},
ytick style={color=white!15!black},
width=\linewidth,
height=0.4\linewidth,
% ytick={0,2,4,6,8,10,12,14,16,18,20,22},
% yticklabels={0\!\!,2\!\!,4\!\!,6\!\!,8\!\!,10\!\!,12\!\!,14\!\!,16\!\!,18\!\!,20\!\!,22\!\!},
]
\addplot [line width=0.7pt, color1]
table {%
1	265.950518
2	265.950518
3	265.950518
4	265.950518
5	265.950518
6	265.950518
7	265.950518
8	265.950518
9	265.950518
10	265.950518
11	265.950518
12	265.950518
13	265.950518
14	265.950518
15	265.950518
16	265.950518
17	265.950518
18	265.950518
19	265.950518
20	265.950518
21	265.950518
22	265.950518
23	265.950518
24	265.950518
25	265.950518
26	265.950518
27	265.950518
28	265.950518
29	265.950518
30	265.950518
31	265.950518
32	265.950518
33	265.950518
34	265.950518
35	265.950518
36	265.950518
37	265.950518
38	265.950518
39	265.950518
40	265.950518
};
\addlegendentry{\scriptsize Trained agent cost}
\addplot [line width=0.7pt, color2, dash pattern=on 7pt off 3pt]
table {%
1	544.060993
2	232.9742052
3	513.3986139
4	786.1962805
5	840.1467391
6	937.9129009
7	999.2747293
8	923.775626
9	916.4857678
10	771.4276872
11	600.3431221
12	473.2912707
13	452.6703119
14	473.7731694
15	436.9786209
16	400.173311
17	386.6188369
18	359.1031059
19	340.4634718
20	320.5680953
21	321.7359768
22	310.0221213
23	300.9645004
24	281.1401861
25	273.9803984
26	251.3948
27	242.6387367
28	238.2912426
29	235.5531834
30	234.5309817
31	237.9832521
32	224.0310777
33	224.8382406
34	225.5369309
35	227.9744243
36	242.9092714
37	243.589652
38	247.7340275
39	249.0401662
40	249.3559447
};
\addlegendentry{\scriptsize Optimal total cost}
\end{axis}

\end{tikzpicture}


==> result_market_data.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none, fill=color0},
tick align=outside,
tick pos=left,
title={\scriptsize Market Data},
x grid style={white},
xlabel={\scriptsize Time (h)},
xmajorgrids,
xmin=0, xmax=47,
xtick style={color=white!15!black},
xtick={0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40,42,44,46},
xticklabel style = {font=\scriptsize ,rotate=90.0},
xticklabels={00-01\!\!,02-03\!\!,04-05\!\!,06-07\!\!,08-09\!\!,10-11\!\!,12-13\!\!,14-15\!\!,16-17\!\!,18-19\!\!,20-21\!\!,22-23\!\!,00-01\!\!,02-03\!\!,04-05\!\!,06-07\!\!,08-09\!\!,10-11\!\!,12-13\!\!,14-15\!\!,16-17\!\!,18-19\!\!,20-21\!\!,22-23\!\!},
y grid style={white},
ylabel={\scriptsize Value (p.u.)},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=white!15!black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabel style = {font=\scriptsize},
yticklabels={−0.2\!\!,0.0\!\!,0.2\!\!,0.4\!\!,0.6\!\!,0.8\!\!,1.0\!\!,1.2\!\!},
width=\linewidth,
% height=0.8\linewidth,
]
\addplot [line width=0.7pt, color1]
table {%
0 0.563
1 0.57
2 0.5635
3 0.5285
4 0.5465
5 0.5775
6 0.5675
7 0.5655
8 0.559
9 0.6095
10 0.6705
11 0.636
12 0.6585
13 0.671
14 0.723
15 0.6995
16 0.716
17 0.708
18 0.7185
19 0.639
20 0.6445
21 0.6575
22 0.644
23 0.641
24 0.611
25 0.613
26 0.611
27 0.6185
28 0.6305
29 0.6485
30 0.661
31 0.717
32 0.7145
33 0.691
34 0.7
35 0.705
36 0.6875
37 0.7785
38 0.7905
39 0.8
40 0.747
41 0.7585
42 0.758
43 0.695
44 0.697
45 0.756
46 0.6415
47 0.6625
};
\addlegendentry{\scriptsize Demand}
\addplot [line width=0.7pt, color2, dash pattern=on 10pt off 3pt]
table {%
0 0.511469628845984
1 0.181874283699198
2 0.181151370889535
3 0.082359164242264
4 0.0872256016926739
5 0.146116547650533
6 0.461253636604073
7 0.707237944106497
8 0.680155161773781
9 0.388662611302125
10 0.510200123424138
11 0.348391078198008
12 0.348920038790443
13 0.292762055893503
14 0.387763378294984
15 0.590390549237415
16 0.5298950894825
17 0.54523494666314
18 0.543436480648858
19 0.534214934320727
20 0.666613770607423
21 0.59851891034118
22 0.390284757118928
23 0.0729612977166535
24 0.174521731464339
25 0.113708895353963
26 0.0782685356607599
27 0.15851185753328
28 0.407881512827294
29 0.778700520144583
30 0.803173763554615
31 0.893132328308208
32 0.898897998765759
33 0.912933086485057
34 0.899426959358194
35 0.904117076611126
36 0.898527726351054
37 0.899074318963237
38 0.916336066296394
39 0.94243145552323
40 0.983637485673984
41 1
42 0.996597020188663
43 0.987781010314732
44 0.969055805342502
45 0.94837344617826
46 0.937212377677863
47 0.913285726880014
};
\addlegendentry{\scriptsize Price}
\addplot [line width=0.7pt, color3, dash pattern=on 4pt off 2pt]
table {%
0 0.744
1 0.714
2 0.687
3 0.657
4 0.561
5 0.534
6 0.522
7 0.501
8 0.51
9 0.501
10 0.372
11 0.324
12 0.282
13 0.237
14 0.201
15 0.198
16 0.222
17 0.252
18 0.255
19 0.234
20 0.204
21 0.171
22 0.15
23 0.141
24 0.108
25 0.093
26 0.075
27 0.069
28 0.069
29 0.057
30 0.051
31 0.045
32 0.057
33 0.066
34 0.063
35 0.063
36 0.066
37 0.072
38 0.084
39 0.105
40 0.132
41 0.135
42 0.135
43 0.132
44 0.126
45 0.129
46 0.12
47 0.108
};
\addlegendentry{\scriptsize Wind power}
\addplot [line width=0.7pt, color4, dash pattern=on 2pt off 2pt on 10pt off 2pt]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0.00226892
8 0.14928108
9 0.343513622
10 0.395937798
11 0.33282978
12 0.17965603
13 0.034599298
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0.00306564
32 0.247038624
33 0.627431722
34 0.804256798
35 0.746775182
36 0.458419698
37 0.08848788
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
};
\addlegendentry{\scriptsize Solar power}
\end{axis}

\end{tikzpicture}


==> result_reward_action.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=color0},
tick align=outside,
tick pos=left,
% title={\scriptsize Reward and action},
x grid style={white},
xlabel={\scriptsize Time (h)},
xmajorgrids,
xmin=0, xmax=47,
xtick style={color=white!15!black},
xtick={0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40,42,44,46},
xticklabel style = {font=\scriptsize ,rotate=90.0},
xticklabels={00-01\!\!,02-03\!\!,04-05\!\!,06-07\!\!,08-09\!\!,10-11\!\!,12-13\!\!,14-15\!\!,16-17\!\!,18-19\!\!,20-21\!\!,22-23\!\!,00-01\!\!,02-03\!\!,04-05\!\!,06-07\!\!,08-09\!\!,10-11\!\!,12-13\!\!,14-15\!\!,16-17\!\!,18-19\!\!,20-21\!\!,22-23\!\!},
y grid style={white},
ylabel={\scriptsize Reward and action},
ymajorgrids,
ymin=-1.20826999338799, ymax=4.248012856828,
yticklabel style = {font=\scriptsize},
ytick style={color=white!15!black},
ytick={-1,0,1,2,3,4},
% yticklabels={-1\!\!,0\!\!,1\!\!,2\!\!,3\!\!,4\!\!},
yticklabels={-1.5\!\!,-1\!\!,-0.5\!\!,0\!\!,0.5\!\!,1\!\!},
width=\columnwidth,
% height=0.8\linewidth,
]
\addplot [line width=0.7pt, color1]
table {%
0 0.348310817244115
1 -0.0647472449969144
2 0.112947879749625
3 -0.0305964295160011
4 -0.0423480296217932
5 -0.152472617473332
6 0.440266596138588
7 0.309606790974522
8 0.0682066941902495
9 0.285672313669153
10 -0.205387285146293
11 0.0072569095128273
12 -0.243142825043287
13 -0.409691426536331
14 -0.00853079432248963
15 -0.000885585823856123
16 -0.791663263686855
17 -0.793862082341532
18 -0.795319289429604
19 -0.750571982720621
20 -0.960257136559993
21 -0.889698360222163
22 -0.387943048576214
23 -0.10944194657498
24 -0.262306162390902
25 -0.115983073261042
26 -0.120220470774927
27 -0.245614123247818
28 -0.63690698227982
29 0.318099162479062
30 0.3132377677863
31 0.295685425876047
32 0.529935089308719
33 0.915153085955991
34 1.04986223261532
35 0.998846107862364
36 0.75199555338235
37 0.343435493063211
38 0.268944635457992
39 0.287441593934585
40 0.378700431984484
41 0.3765
42 0.375717076611126
43 0.431660301507538
44 0.415724940491933
45 0.353743295424491
46 0.448456122718857
47 0
};
\addlegendentry{\scriptsize Agent's Reward}
\addplot [line width=0.7pt, color2, dash pattern=on 7pt off 3pt]
table {%
0 1
1 3
2 1
3 3
4 3
5 4
6 0
7 1
8 2
9 1
10 3
11 2
12 3
13 4
14 1
15 1
16 4
17 4
18 4
19 4
20 4
21 4
22 3
23 4
24 4
25 3
26 4
27 4
28 4
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
};
\addlegendentry{\scriptsize Agent's Action}
\addplot [line width=0.7pt, color3, dash pattern=on 4pt off 2pt]
table {%
0 2
1 4
2 4
3 4
4 4
5 4
6 4
7 0
8 0
9 4
10 2
11 4
12 4
13 4
14 4
15 2
16 2
17 2
18 2
19 2
20 0
21 0
22 4
23 4
24 4
25 4
26 4
27 4
28 4
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
};
\addlegendentry{\scriptsize Deterministic OA}
\addplot [line width=0.7pt, color4, dash pattern=on 2pt off 2pt on 10pt off 2pt]
table {%
0 4.0
1 4.0
2 4.0
3 4.0
4 2.0
5 2.0
6 2.0
7 2.0
8 2.0
9 2.0
10 2.0
11 2.0
12 2.0
13 2.0
14 2.0
15 2.0
16 2.0
17 2.0
18 2.0
19 0.0
20 0.0
21 2.0
22 2.0
23 2.0
24 2.0
25 2.0
26 2.0
27 0.0
28 0.0
29 0.0
30 0.0
31 0.0
32 0.0
33 0.0
34 0.0
35 0.0
36 2.0
37 2.0
38 2.0
39 2.0
40 0.0
41 2.0
42 2.0
43 2.0
44 2.0
45 2.0
46 4.0
47 0.0
};
\addlegendentry{\scriptsize Stochastic OA}
\end{axis}

\end{tikzpicture}


==> result_soc.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}

\begin{axis}[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, fill=color0},
tick align=outside,
tick pos=left,
title={\scriptsize SOC},
x grid style={white},
xlabel={\scriptsize Time (h)},
xmajorgrids,
xmin=0, xmax=47,
xtick style={color=white!15!black},
xtick={0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32,34,36,38,40,42,44,46},
xticklabel style = {font=\scriptsize ,rotate=90.0},
xticklabels={00-01\!\!,02-03\!\!,04-05\!\!,06-07\!\!,08-09\!\!,10-11\!\!,12-13\!\!,14-15\!\!,16-17\!\!,18-19\!\!,20-21\!\!,22-23\!\!,00-01\!\!,02-03\!\!,04-05\!\!,06-07\!\!,08-09\!\!,10-11\!\!,12-13\!\!,14-15\!\!,16-17\!\!,18-19\!\!,20-21\!\!,22-23\!\!},
y grid style={white},
ylabel={\scriptsize SOC (\%)},
ymajorgrids,
ymin=-1.82861111133334, ymax=22.8786111157778,
yticklabel style = {font=\scriptsize},
ytick style={color=white!15!black},
width=\linewidth,
height=0.6\linewidth,
ytick={0,2,4,6,8,10,12,14,16,18,20,22},
yticklabels={0\!\!,2\!\!,4\!\!,6\!\!,8\!\!,10\!\!,12\!\!,14\!\!,16\!\!,18\!\!,20\!\!,22\!\!},
]
\addplot [line width=0.7pt, color1]
table {%
0 10.0
1 9.444444444444445
2 9.894444444444444
3 9.338888888888889
4 9.788888888888888
5 10.238888888888887
6 11.138888888888888
7 10.027777777777777
8 9.472222222222221
9 9.472222222222221
10 8.916666666666666
11 9.366666666666665
12 9.366666666666665
13 9.816666666666665
14 10.716666666666665
15 10.16111111111111
16 9.605555555555554
17 10.505555555555555
18 11.405555555555555
19 12.305555555555555
20 13.205555555555556
21 14.105555555555556
22 15.005555555555556
23 15.455555555555556
24 16.355555555555554
25 17.255555555555553
26 17.705555555555552
27 18.60555555555555
28 19.50555555555555
29 20.405555555555548
30 19.294444444444437
31 18.183333333333326
32 17.072222222222216
33 15.961111111111105
34 14.849999999999994
35 13.738888888888884
36 12.627777777777773
37 11.516666666666662
38 10.405555555555551
39 9.29444444444444
40 8.18333333333333
41 7.072222222222219
42 5.961111111111109
43 4.849999999999998
44 3.7388888888888867
45 2.6277777777777755
46 1.5166666666666644
47 0.4055555555555532
};
\addlegendentry{\scriptsize Trained}
\addplot [line width=0.7pt, color2, dash pattern=on 7pt off 3pt]
table {%
0 10.0
1 10.9
2 11.8
3 12.7
4 13.6
5 14.5
6 15.4
7 14.28888889
8 13.17777778
9 14.07777778
10 14.07777778
11 14.97777778
12 15.87777778
13 16.77777778
14 17.67777778
15 17.67777778
16 17.67777778
17 17.67777778
18 17.67777778
19 17.67777778
20 16.56666667
21 15.45555556
22 16.35555556
23 17.25555556
24 18.15555556
25 19.05555556
26 19.95555556
27 20.85555556
28 21.75555556
29 20.64444444
30 19.53333333
31 18.42222222
32 17.31111111
33 16.2
34 15.08888889
35 13.97777778
36 12.86666667
37 11.75555556
38 10.64444444
39 9.53333333
40 8.42222222
41 7.31111111
42 6.2
43 5.08888889
44 3.97777778
45 2.86666667
46 1.75555556
47 0.64444444
};
\addlegendentry{\scriptsize Deterministic}
\addplot [line width=0.7pt, color3, dash pattern=on 4pt off 2pt]
table {%
0 10.9
1 11.8
2 12.7
3 13.6
4 13.6
5 13.6
6 13.6
7 13.6
8 13.6
9 13.6
10 13.6
11 13.6
12 13.6
13 13.6
14 13.6
15 13.6
16 13.6
17 13.6
18 13.6
19 12.48888889
20 11.37777778
21 11.37777778
22 11.37777778
23 11.37777778
24 11.37777778
25 11.37777778
26 11.37777778
27 10.26666667
28 9.15555556
29 8.04444444
30 6.93333333
31 5.82222222
32 4.71111111
33 3.6
34 2.48888889
35 1.37777778
36 1.37777778
37 1.37777778
38 1.37777778
39 1.37777778
40 0.26666667
41 0.26666667
42 0.26666667
43 0.26666667
44 0.26666667
45 0.26666667
46 1.16666667
47 0.05555556
};
\addlegendentry{\scriptsize Stochastic}
\end{axis}

\end{tikzpicture}

